Combinatorics of Hurwitz degenerations and tropical realizability

We investigate the realizability of balanced functions on tropical curves, establishing new sufficient criteria for superabundant functions on genus two curves, analogous to the well-spacedness condition in genus one. We find that realizability is sensitive to the precise locations of conjugate and Weierstrass points on the tropical curve. The key input is a combinatorial comparison of semistable limit theorems for maps of curves. Amini-Baker-Brugall\'e-Rabinoff previously showed that realizability of functions is equivalent to modifiability to a tropical admissible cover. While the resulting criteria are typically inexplicit, we develop combinatorial techniques to derive explicit, verifiable conditions. We further introduce a dimensional reduction technique to deduce statements about maps to $\mathbb{R}^r$ from corresponding statements about maps to $\mathbb{R}$. By proving directly that modifiability and well-spacedness are equivalent in genus one, we obtain a new proof that well-spaced maps are realizable. Along the way, we explain how the modifiability criterion can be interpreted as a comparison result for properness statements in moduli spaces of relative maps and admissible covers.

==> Figures/g1_speyer_modification.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[euler-digits]{eulervm}
\usepackage{amsmath,amsthm,amssymb}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    

\usetikzlibrary{decorations.markings}
\tikzset{arrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{>}} ,
        },
        postaction={decorate}
    }
}
\begin{document}
\begin{tikzpicture}
\begin{scope}[shift={(6,2)}]
\node[font=\large] at (0,5) {$\Gamma$};
\draw (-4,4) -- (4,4);
\draw (-4,1) -- (4,1);
\draw (0,3) to [bend left] (0,2);
\draw (0,3) to [bend right] (0,2);
\draw (0,4) -- (0,3);
\draw (0,1) -- (0,2);
%\draw (-4,0) -- (4,0);

%\node[anchor=west,font=\footnotesize] at (5,0) {$T = \mathbb{R}$};
%\node[anchor=west,font=\footnotesize] at (5,2.5) {$\Gamma$};
%\draw [-to](0,0.8)--(0,0.2);
%\draw [-to](5.2,2)--(5.2,0.5);
%\node[anchor=west,font=\footnotesize] at (5.2,1.3) {$f$};


\node[anchor=west,font=\scriptsize] at (4,1) {$s_2$};
\node[anchor=west,font=\scriptsize] at (4,4) {$s_1$};
\node[anchor=east,font=\scriptsize] at (-4,1) {$s_2$};
\node[anchor=east,font=\scriptsize] at (-4,4) {$s_1$};
\node[anchor=west,font=\footnotesize] at (0,3.5) {$e_1$};
\node[anchor=west,font=\footnotesize] at (0,1.5) {$e_2$};
\node[anchor=west,font=\footnotesize] at (0.2,2.5) {$e_4$};
\node[anchor=east,font=\footnotesize] at (-0.2,2.5) {$e_3$};
\filldraw[black] (0,4) circle (1pt) node[anchor=south ,font=\footnotesize] {$A$};
\filldraw[black] (0,3) circle (1pt) node[anchor=south east,font=\footnotesize] {$B$};
\filldraw[black] (0,2) circle (1pt) node[anchor=north east,font=\footnotesize] {$C$};
\filldraw[black] (0,1) circle (1pt) node[anchor=north ,font=\footnotesize] {$D$};
%\filldraw[black] (0,0) circle (1pt) node[anchor=north,font=\footnotesize] {$O$};
\end{scope}

\begin{scope}[shift={(-6,2)}]
\node[font=\large] at (0,5) {$\hat{\Gamma}$};
\draw (-4,4) -- (4,4);
\draw (-4,1) -- (4,1);
\draw[blue,arrow] (-2,3.2) -- (-2.4,2.5);
\draw[blue,arrow] (-2,1.8) -- (-2.4,2.5);
\draw[red,arrow] (-2,3.2) -- (-1.6,2.5);
\draw[red,arrow] (-2,1.8) -- (-1.6,2.5);
\draw[violet,arrow] (0,4) -- (-2,3.2);
\draw[violet,arrow] (0,1) -- (-2,1.8);
\node[anchor=west,font=\scriptsize] at (4,1) {$s_2$};
\node[anchor=west,font=\scriptsize] at (4,4) {$s_1$};
\node[anchor=east,font=\scriptsize] at (-4,1) {$s_2$};
\node[anchor=east,font=\scriptsize] at (-4,4) {$s_1$};
%\node[anchor=west,font=\footnotesize] at (4.5,2.5) {$\hat{\Gamma}$};
\draw[blue,arrow] (-2.4,2.5) -- (-3.8,2);
\draw[blue,arrow] (-2.4,2.5) -- (-3.8,3);
\draw[red,arrow] (-1.6,2.5) -- (-0.2,2);
\draw[red,arrow] (-1.6,2.5) -- (-0.2,3);

\draw[violet,arrow] (0,4) -- (1,3.4);
\draw[blue,arrow] (1,3.4) -- (0.8,2.6); 
\draw[red,arrow] (1,3.4) -- (1.6,2.6);
\draw[violet,arrow] (0,4) -- (3,3.4);
\draw[blue,arrow] (3,3.4) -- (2.8,2.6); 
\draw[red,arrow] (3,3.4) -- (3.6,2.6);



\draw[violet,arrow] (0,1) -- (1,1.6);
\draw[blue,arrow] (1,1.6) -- (0.8,2.4); 
\draw[red,arrow] (1,1.6) -- (1.6,2.4);
\draw[violet,arrow] (0,1) -- (3,1.6);
\draw[blue,arrow] (3,1.6) -- (2.8,2.4); 
\draw[red,arrow] (3,1.6) -- (3.6,2.4);

\filldraw[black] (1,1.6) circle (1pt);
\node[font=\footnotesize] at (0.6,1.75) {$C_2$};
\filldraw[black] (3,1.6) circle (1pt);
\node[font=\footnotesize] at (3.4,1.5) {$C_{s_2}$};

\filldraw[black] (1,3.4) circle (1pt);
\node[font=\footnotesize] at (0.6,3.25) {$B_2$};
\filldraw[black] (3,3.4) circle (1pt);
\node[font=\footnotesize] at (3.3,3.5) {$B_{s_1}$};

\filldraw[black] (-2,1.8) circle (1pt) node[anchor=north,font=\footnotesize] {$C$};

\node at (2.1,3) {$\dots$};
\node at (2.1,2) {$\dots$};

\filldraw[black] (0,4) circle (1pt) node[anchor=south,font=\footnotesize] {$A$};
\filldraw[black] (-2,3.2) circle (1pt) node[anchor=south,font=\footnotesize] {$B$};
\filldraw[black] (-2,1.8) circle (1pt) node[anchor=north,font=\footnotesize] {$C$};
\filldraw[black] (0,1) circle (1pt) node[anchor=north,font=\footnotesize] {$D$};
\filldraw[black] (-2.4,2.5) circle (1pt);
\filldraw[black] (-1.6,2.5) circle (1pt);
\node[font=\footnotesize] at (-1.5,2.2) {$G$};
\node[font=\footnotesize] at (-2.5,2.8) {$E$};
\end{scope}

\begin{scope}[shift={(6,-2)}]
\node[font=\large] at (0,1) {$T=\mathbb{R}$};
\draw (-4,-1) -- (4,-1);
\filldraw[black] (0,-1) circle (1pt) node[anchor=south,font=\footnotesize] {$F(A)=F(D)$};
\end{scope}

\begin{scope}[shift={(-6,-2)}]
\draw[white] (-4,0) -- (4,-4);
\node[font=\large] at (0,1) {$\hat{T}$};
\draw (-4,0) -- (4,0);
\draw[violet,arrow] (0,0) -- (0,-1);
\draw[red,arrow] (0,-1) -- (1,-2);
\draw[blue,arrow] (0,-1) -- (-1,-2);
\draw[red,arrow] (1,-2) -- (2,-3);
\draw[blue,arrow] (-1,-2) -- (-2,-3);
\filldraw[black] (0,0) circle (1pt) node[anchor=south,font=\footnotesize] {$F(A)=F(D)$};
\filldraw[black] (0,-1) circle (1pt) node[anchor=south west,font=\footnotesize] {$\hat{F}(B)=\hat{F}(C)$};
\filldraw[black] (1,-2) circle (1pt) node[anchor=south west,font=\footnotesize] {$\hat{F}(G)$};
\filldraw[black] (-1,-2) circle (1pt) node[anchor=south east,font=\footnotesize] {$\hat{F}(E)$};

\end{scope}

\draw[->] (-1,4.5) -- (1,4.5);
\draw[->] (-1,-3.5) -- (1,-3.5);
\draw[->] (-6,2) -- (-6,0);
\draw[->] (6,2) -- (6,0);
\node[anchor = west,font=\large] at (6,1) {$F$};
\node[anchor = east,font=\large] at (-6,1) {$\hat{F}$};
\end{tikzpicture}

\end{document}

==> Figures/g1_speyer_modification_y.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[euler-digits]{eulervm}
\usepackage{amsmath,amsthm,amssymb}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    


\usetikzlibrary{decorations.markings}
\tikzset{arrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{>}} ,
        },
        postaction={decorate}
    }
}
\begin{document}
\begin{tikzpicture}
\begin{scope}[shift={(6,1.5)}]
\node[font=\large] at (0,5.5) {$\Gamma$};
\draw (0,3) -- (0,2);
\draw (0,1.5) circle (0.5);
\draw (0,3) -- (-0.2,4);
\draw (0,3) -- (0.2,4.6);

\draw (-3.8,4.6) node[anchor=east,font=\scriptsize] {$s_2$}  -- (4.2,4.6) node[anchor=west,font=\scriptsize] {$s_2$};
\draw[white,ultra thick] (-4.2,4) -- (3.8,4);
\draw (-4.2,4) node[anchor=east,font=\scriptsize] {$s_1$}  -- (3.8,4) node[anchor=west,font=\scriptsize] {$s_1$};

\filldraw[black] (-0.2,4) circle (1pt) node[anchor=south ,font=\footnotesize] {$A_1$};
\filldraw[black] (0.2,4.6) circle (1pt) node[anchor=south ,font=\footnotesize] {$A_2$};
\filldraw[black] (0,3) circle (1pt) node[anchor=east,font=\footnotesize] {$B$};
\filldraw[black] (0,2) circle (1pt) node[anchor=south west,font=\footnotesize] {$C$};
\filldraw[black] (0,1) circle (1pt) node[anchor=north west,font=\footnotesize] {$D$};
\end{scope}

\begin{scope}[shift={(-6,2)}]
\node[font=\large] at (0,5) {$\hat{\Gamma}$};
\draw[blue] (-0.5,2.5) -- (0,1);
\draw[violet] (1,2.5) -- (1.5,1);
\draw[red] (-2.5,2) -- (-0.5,2.5);
\draw (-4,1) -- (-1,3);
\draw[white,ultra thick] (-2.5,3) -- (-0.5,2.5);
\draw[red] (-2.5,3) -- (-0.5,2.5);
\draw[red] (-1.5,2.25) -- (-0.5,2.5);
\draw (-4,2) -- (-1,4);
\draw[red] (-0.5,2.5) -- (1,2.5);
\draw[red] (1,2.5) to [bend right] (2.5,2.5);
\draw[red] (1,2.5) to [bend left] (2.5,2.5);
\draw[red] (2.5,2.5) -- (4,3);
\draw[red] (2.5,2.5) -- (4,2);
\filldraw[black] (-2.5,3) circle (1pt) node[anchor=south,font=\footnotesize] {$A_1$};
\filldraw[black] (-2.5,2) circle (1pt) node[anchor=north,font=\footnotesize] {$A_2$};
\filldraw[black] (-0.5,2.5) circle (1pt) node[anchor=south,font=\footnotesize] {$B$};
\filldraw[black] (1,2.5) circle (1pt) node[anchor=south,font=\footnotesize] {$C$};
\filldraw[black] (2.5,2.5) circle (1pt) node[anchor=south,font=\footnotesize] {$D$};
\node[font=\footnotesize,anchor=north] at (-1.5,2.25) {$1$};
\node[font=\footnotesize,anchor=south] at (-1.5,2.75) {$1$};
\node[font=\footnotesize,anchor=south] at (0.25,2.5) {$2$};
\node[font=\footnotesize,anchor=north east] at (-0.25,2) {$2$};
\node[font=\footnotesize,anchor=north east] at (1.25,2) {$2$};
\node[font=\footnotesize,anchor=south] at (1.75,2.7) {$1$};
\node[font=\footnotesize,anchor=north] at (1.75,2.3) {$1$};
\node[font=\footnotesize,anchor=south] at (3.25,2.75) {$1$};
\node[font=\footnotesize,anchor=north] at (3.25,2.25) {$1$};
\end{scope}

\begin{scope}[shift={(6,-2)}]
\node[font=\large] at (0,1) {$T=\mathbb{R}$};
\draw (-4,-1) -- (4,-1);
\filldraw[black] (0,-1) circle (1pt) node[anchor=south,font=\footnotesize] {$O$};
\end{scope}

\begin{scope}[shift={(-6,-1.5)}]
\draw[white] (-4,0) -- (4,-4);
\node[font=\large] at (0,0.5) {$\hat{T}$};
\draw[blue] (-0.5,-1.5) -- (0,-3);
\draw[violet] (1.5,-1.5) -- (2,-3);
\draw[red] (-2.5,-1.5) -- (4,-1.5);
\draw (-4,-2.5) -- (-1,-0.5);
\filldraw[black] (-2.5,-1.5) circle (1pt) node[anchor=south,font=\footnotesize] {$O$};
\filldraw[black] (-0.5,-1.5) circle (1pt) node[anchor=south,font=\footnotesize] {$\hat{F}(B)$};
\filldraw[black] (1.5,-1.5) circle (1pt) node[anchor=south,font=\footnotesize] {$\hat{F}(C)$};
\end{scope}

\draw[->] (-1,4.5) -- (1,4.5);
\draw[->] (-1,-3.5) -- (1,-3.5);
\draw[->] (-6,2) -- (-6,0);
\draw[->] (6,2) -- (6,0);
\node[anchor = west,font=\large] at (6,1) {$F$};
\node[anchor = east,font=\large] at (-6,1) {$\hat{F}$};
\end{tikzpicture}

\end{document}

==> Figures/g1_speyer_one_leg.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[euler-digits]{eulervm}
\usepackage{amsmath,amsthm,amssymb}
\begin{document}
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}
\draw (-4,4) -- (4,4);
\draw (0,4) -- (0,2.5);
\draw (0,1.75) circle (0.75);


\node[anchor=west,font=\scriptsize] at (4,4) {$s_1$};
\node[anchor=east,font=\scriptsize] at (-4,4) {$s_1$};
\node[anchor=west,font=\footnotesize] at (0,3.25) {$e$};
\filldraw[black] (0,4) circle (1pt) node[anchor=south ,font=\footnotesize] {$A$};
\filldraw[black] (0,2.5) circle (1pt) node[anchor=south east,font=\footnotesize] {$B$};

\draw[->] (0,0.7) -- (0,0.1);

\draw (-4,-0.5) -- (4,-0.5) node[anchor=west,font=\scriptsize] {$\mathbb{R}$};
\filldraw[black] (0,-0.5) circle (1pt) node[anchor=south,font=\footnotesize] {$O$};


\end{tikzpicture}

\end{document}

==> Figures/g1_speyer_two_legs.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[euler-digits]{eulervm}
\usepackage{amsmath,amsthm,amssymb}
\begin{document}
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}
\draw (-4,4) -- (4,4);
\draw (-4,1) -- (4,1);
\draw (0,3) to [bend left] (0,2);
\draw (0,3) to [bend right] (0,2);
\draw (0,4) -- (0,3);
\draw (0,1) -- (0,2);
%\draw (-4,0) -- (4,0);

%\node[anchor=west,font=\footnotesize] at (5,0) {$T = \mathbb{R}$};
%\node[anchor=west,font=\footnotesize] at (5,2.5) {$\Gamma$};
%\draw [-to](0,0.8)--(0,0.2);
%\draw [-to](5.2,2)--(5.2,0.5);
%\node[anchor=west,font=\footnotesize] at (5.2,1.3) {$f$};


\node[anchor=west,font=\scriptsize] at (4,1) {$s_2$};
\node[anchor=west,font=\scriptsize] at (4,4) {$s_1$};
\node[anchor=east,font=\scriptsize] at (-4,1) {$s_2$};
\node[anchor=east,font=\scriptsize] at (-4,4) {$s_1$};
\node[anchor=west,font=\footnotesize] at (0,3.5) {$e_1$};
\node[anchor=west,font=\footnotesize] at (0,1.5) {$e_2$};
\node[anchor=west,font=\footnotesize] at (0.2,2.5) {$e_4$};
\node[anchor=east,font=\footnotesize] at (-0.2,2.5) {$e_3$};
\filldraw[black] (0,4) circle (1pt) node[anchor=south ,font=\footnotesize] {$A$};
\filldraw[black] (0,3) circle (1pt) node[anchor=south east,font=\footnotesize] {$B$};
\filldraw[black] (0,2) circle (1pt) node[anchor=north east,font=\footnotesize] {$C$};
\filldraw[black] (0,1) circle (1pt) node[anchor=north ,font=\footnotesize] {$D$};
%\filldraw[black] (0,0) circle (1pt) node[anchor=north,font=\footnotesize] {$O$};

\draw[->] (0,0.2) -- (0,-0.4);

\draw (-4,-1) -- (4,-1) node[anchor=west,font=\scriptsize] {$\mathbb{R}$};
\filldraw[black] (0,-1) circle (1pt) node[anchor=south,font=\footnotesize] {$O$};


\end{tikzpicture}

\end{document}

==> Figures/g1_speyer_y_shaped_leg.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amsthm,amssymb}
\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    

\begin{tikzpicture}
\draw (0,3) -- (0,2);
\draw (0,1.5) circle (0.5);
\draw (0,3) -- (-0.2,4);
\draw (0,3) -- (0.2,4.6);

\draw (-3.8,4.6) node[anchor=east,font=\scriptsize] {$s_2$}  -- (4.2,4.6) node[anchor=west,font=\scriptsize] {$s_2$};
\draw[white,ultra thick] (-4.2,4) -- (3.8,4);
\draw (-4.2,4) node[anchor=east,font=\scriptsize] {$s_1$}  -- (3.8,4) node[anchor=west,font=\scriptsize] {$s_1$};

\filldraw[black] (-0.2,4) circle (1pt) node[anchor=south ,font=\footnotesize] {$A_1$};
\filldraw[black] (0.2,4.6) circle (1pt) node[anchor=south ,font=\footnotesize] {$A_2$};
\filldraw[black] (0,3) circle (1pt) node[anchor=east,font=\footnotesize] {$B$};
\filldraw[black] (0,2) circle (1pt) node[anchor=south west,font=\footnotesize] {$C$};

\draw[->] (0,0.7) -- (0,0.1);

\draw (-4,-0.5) -- (4,-0.5) node[anchor=west,font=\scriptsize] {$\mathbb{R}$};
\filldraw[black] (0,-0.5) circle (1pt) node[anchor=south,font=\footnotesize] {$O$};


\end{tikzpicture}

\end{document}

==> Figures/g1_speyer_y_shaped_leg_appended_modification.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[euler-digits]{eulervm}
\usepackage{amsmath,amsthm,amssymb}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    


\usetikzlibrary{decorations.markings}
\tikzset{arrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{>}} ,
        },
        postaction={decorate}
    }
}
\begin{document}
\begin{tikzpicture}
\begin{scope}[shift={(6,1.5)}]
\node[font=\large] at (0,6.1) {$\Gamma$};

\draw[densely dotted] (0.5,1.5)--(0.4,5.2);        
\draw (0,3) -- (0,2);
\draw (0,1.5) circle (0.5);
\draw (0,3) -- (-0.2,4);
\draw (0,3) -- (0.1,4.6);
\draw (0.4,5.2)  --(4.4,5.2);
\draw (0.4,5.2)--(-3.6,5.2);
\draw node[anchor=east,font=\scriptsize] at (5.1,5.2) {$s_3$};
\draw node[anchor=east,font=\scriptsize] at (-3.6,5.2) {$s_3$};

\draw (-3.9,4.6) node[anchor=east,font=\scriptsize] {$s_2$}  -- (4.1,4.6) node[anchor=west,font=\scriptsize] {$s_2$};
\draw[white,ultra thick] (-4.2,4) -- (3.8,4);
\draw (-4.2,4) node[anchor=east,font=\scriptsize] {$s_1$}  -- (3.8,4) node[anchor=west,font=\scriptsize] {$s_1$};

\filldraw[black] (-0.2,4) circle (1pt) node[anchor=south ,font=\footnotesize] {$A_1$};
\filldraw[black] (0.1,4.6) circle (1pt) node[anchor=south ,font=\footnotesize] {$A_2$};
\filldraw[black] (0.4,5.2) circle (1pt) node[anchor=south ,font=\footnotesize] {$A_3$};
\filldraw[black] (0,3) circle (1pt) node[anchor=east,font=\footnotesize] {$B$};
\filldraw[black] (0,2) circle (1pt) node[anchor=south east,font=\footnotesize] {$C$};
\filldraw[black] (0.35,1.85) circle (1pt);
\filldraw[black] (-0.35,1.15) circle (1pt);
\filldraw[black] (0.5,1.5) circle (1pt) node[anchor= west,font=\footnotesize] {$D$};
\end{scope}

\begin{scope}[shift={(-6,2)}]
\node[font=\large] at (0,5.6) {$\hat{\Gamma}$};
%\draw[blue] (-0.5,2.5) -- (0,1);
%\draw[violet] (1,2.5) -- (1.5,1);
\draw[red,arrow] (-2.5,1.5) -- (-0.5,2);
\draw (-3.25,0.75) -- (-1.75,2.25);
%\draw[white,ultra thick] (-2.5,2.5) -- (-0.5,2);
\draw[red,arrow] (-2.5,2.5) -- (-0.5,2);
\draw (-3.25,1.75) -- (-1.75,3.25);
\draw[red,arrow] (0.5,2) -- (1.5,2.5);
\draw[red,arrow] (0.5,2) -- (1.5,1.5);
\draw[red,arrow] (-0.5,2) -- (0.5,2);
%\draw[red] (1,2.5) to [bend right] (2.5,2.5);
%\draw[red] (1,2.5) to [bend left] (2.5,2.5);
%\draw[red] (2.5,2.5) -- (4,3);
%\draw[red] (2.5,2.5) -- (4,2);
\draw (-3.25,3.25) -- (-1.75,4.75);
\draw[red,arrow] (-2.5,4) -- (1.5,4);

\draw[blue,arrow] (1.5,2.5) to[bend right] (2,3.25);
\draw[blue,arrow] (1.5,4) to[bend left] (2,3.25);
\draw[blue,arrow] (2,3.25) -- (2.75,3.5);
\draw[blue,arrow] (2,3.25) -- (2.75,3);

\draw[violet,arrow] (1.5,4) to[bend left] (3.25,3.25);
\draw[violet,arrow] (1.5,2.5) to[bend right] (3.25,3.25);
\draw[violet,arrow] (3.25,3.25) -- (4,3.5);
\draw[violet,arrow] (3.25,3.25) -- (4,3);

\draw[blue,arrow] (1.5,1.5) -- (4,2);
\draw[violet,arrow] (1.5,1.5) -- (4,1);

\filldraw[black] (-2.5,4) circle (1pt) node[anchor=south,font=\footnotesize] {$A_3$};
\filldraw[black] (-2.5,2.5) circle (1pt) node[anchor= south,font=\footnotesize] {$A_2$};
\filldraw[black] (-2.5,1.5) circle (1pt) node[anchor=south,font=\footnotesize] {$A_1$};
\filldraw[black] (-0.5,2) circle (1pt) node[anchor=south,font=\footnotesize] {$B$};
\filldraw[black] (0.5,2) circle (1pt) node[anchor=south,font=\footnotesize] {$E$};
\filldraw[black] (1.5,2.5) circle (1pt) node[anchor=north,font=\footnotesize] {$C$};
\filldraw[black] (1.5,4) circle (1pt) node[anchor=south,font=\footnotesize] {$D$};
\filldraw[black] (1.5,1.5) circle (1pt) node[anchor=north,font=\footnotesize] {$C'$};
\filldraw[black] (2,3.25) circle (1pt);
\filldraw[black] (3.25,3.25) circle (1pt);
\node[font=\footnotesize,anchor=north] at (-1.5,1.75) {$1$};
\node[font=\footnotesize,anchor=south] at (-1.5,2.25) {$1$};
\node[font=\footnotesize,anchor=north] at (0,2) {$2$};
\node[font=\footnotesize,anchor=south] at (1,2.25) {$1$};
\node[font=\footnotesize,anchor=north] at (1,1.75) {$1$};
\node[font=\footnotesize,anchor=south] at (-0.75,4) {$1$};

\node[font=\footnotesize,anchor=south] at (2.75,1.75) {$1$};
\node[font=\footnotesize,anchor=north] at (2.75,1.25) {$1$};

\node[font=\footnotesize,anchor=north] at (2.5,2.6) {$1$};
\node[font=\footnotesize,anchor=south] at (2.5,3.9) {$1$};

\node[font=\footnotesize,anchor=north] at (3.6,3.1) {$1$};
\node[font=\footnotesize,anchor=south] at (3.6,3.4) {$1$};

\node[font=\footnotesize,anchor=north] at (2.3,3.1) {$1$};
\node[font=\footnotesize,anchor=south] at (2.3,3.4) {$1$};

\node[font=\footnotesize,anchor=north] at (1.7,3.2) {$1$};
\node[font=\footnotesize,anchor=south] at (1.7,3.3) {$1$};
%\node[font=\footnotesize,anchor=north east] at (-0.25,2) {$1$};
%\node[font=\footnotesize,anchor=north east] at (1.25,2) {$1$};
\end{scope}

\begin{scope}[shift={(6,-2)}]
\node[font=\large] at (0,1) {$T=\mathbb{R}$};
\draw (-4,-1) -- (4,-1);
\filldraw[black] (0,-1) circle (1pt) node[anchor=south,font=\footnotesize] {$O$};
\end{scope}

\begin{scope}[shift={(-6,-1.5)}]
\draw[white] (-4,0) -- (4,-4);
\node[font=\large] at (0,0.5) {$\hat{T}$};
%\draw[blue] (-0.5,-1.5) -- (0,-3);
\draw[blue,arrow] (1.5,-1.5) -- (4,-1);
\draw[violet,arrow] (1.5,-1.5) -- (4,-2);
\draw[red,arrow] (-2.5,-1.5) -- (1.5,-1.5);
\draw (-4,-2.5) -- (-1,-0.5);
\filldraw[black] (-2.5,-1.5) circle (1pt) node[anchor=south,font=\footnotesize] {$O$};
\filldraw[black] (1.5,-1.5) circle (1pt) node[anchor=south,font=\footnotesize] {$\hat{F}(C)$};
\filldraw[black] (0.2,-1.5) circle (1pt) node[anchor=south,font=\footnotesize] {$\hat{F}(E)$};
\filldraw[black] (-1.1,-1.5) circle (1pt) node[anchor=south,font=\footnotesize] {$\hat{F}(B)$};
\end{scope}

\draw[->] (-1,5.1) -- (1,5.1);
\draw[->] (-1,-3.5) -- (1,-3.5);
\draw[->] (-6,2) -- (-6,0);
\draw[->] (6,2) -- (6,0);
\node[anchor = west,font=\large] at (6,1) {$F$};
\node[anchor = east,font=\large] at (-6,1) {$\hat{F}$};
\end{tikzpicture}

\end{document}

==> Figures/g2_dumbbell_shared_leg.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amsthm,amssymb}
\begin{document}    
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
\begin{tikzpicture}
\draw (-4,0) node[anchor=east,font=\scriptsize] {$s_3$}  -- (4,0) node[anchor=west,font=\scriptsize] {$s_3$};
\draw (0,0) -- (0,1);
\draw (-0.5,1) -- (0.5,1);
\draw (1,1) circle (0.5);
\draw (-1,1) circle (0.5);
\draw (1,1.5) -- (1,3.1);
\draw (-3.8,3.1) node[anchor=east,font=\scriptsize] {$s_2$}  -- (4.2,3.1) node[anchor=west,font=\scriptsize] {$s_2$};
\draw[white,ultra thick] (-4.2,2.5) -- (3.8,2.5);
\draw (-4.2,2.5) node[anchor=east,font=\scriptsize] {$s_1$}  -- (3.8,2.5) node[anchor=west,font=\scriptsize] {$s_1$};
\draw (-1,1.5) -- (-1,2.5);

\draw[->] (0,-0.8) -- (0,-1.4);

\filldraw[black] (0,0) circle (1pt) node[anchor=north,font=\footnotesize] {$A_3$};
\filldraw[black] (-1,2.5) circle (1pt) node[anchor=south,font=\footnotesize] {$A_1$};
\filldraw[black] (1,3.1) circle (1pt) node[anchor=south,font=\footnotesize] {$A_2$};

\filldraw[black] (-1,1.5) circle (1pt) node[anchor=south east,font=\footnotesize] {$B_1$};
\filldraw[black] (-0.5,1) circle (1pt) node[anchor=south west,font=\footnotesize] {$B_3$};
\filldraw[black] (0.5,1) circle (1pt) node[anchor=west,font=\footnotesize] {$B_4$};
\filldraw[black] (1,1.5) circle (1pt) node[anchor=south east,font=\footnotesize] {$B_2$};
\filldraw[black] (0,1) circle (1pt) node[anchor=north west,font=\footnotesize] {$C$};

\draw (-4,-2) -- (4,-2) node[anchor=west,font=\scriptsize] {$\mathbb{R}$};
\filldraw[black] (0,-2) circle (1pt) node[anchor=south,font=\footnotesize] {$O$};
\end{tikzpicture}
\end{document}


==> Figures/g2_dumbbell_shared_leg_modification.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[euler-digits]{eulervm}
\usepackage{amsmath,amsthm,amssymb}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    

\usetikzlibrary{decorations.markings}
\tikzset{arrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow[scale=0.8]{>}} ,
        },
        postaction={decorate}
    }
}
\begin{document}
\begin{tikzpicture}


\begin{scope}[shift={(-6,3)}]
\node[font=\large] at (0,4) {$\hat{\Gamma}$};
\draw (-4,0) node[anchor=east,font=\scriptsize] {$s_3$}  -- (4,0) node[anchor=west,font=\scriptsize] {$s_3$};
\draw[violet,arrow] (0,0) -- (0,1);
\draw[red,arrow] (0,1) -- (0.5,1);
\draw[blue,arrow] (0,1) -- (-0.5,1);
\draw (-3.8,3.3) node[anchor=east,font=\scriptsize] {$s_2$}  -- (4.2,3.3) node[anchor=west,font=\scriptsize] {$s_2$};
\draw[white,ultra thick] (-4.2,2.7) -- (3.8,2.7);
\draw (-4.2,2.7) node[anchor=east,font=\scriptsize] {$s_1$}  -- (3.8,2.7) node[anchor=west,font=\scriptsize] {$s_1$};

\draw[violet,arrow] (-1,2.7) -- (-1,2.1);
\draw[blue,arrow] (-1,2.1) -- (-1,1.5);
\draw[violet,arrow] (1,3.3) -- (1,2.2);
\draw[red,arrow] (1,2.2) -- (1,1.5);

\begin{scope}[shift={(-1,1)}]
\draw[cyan,arrow] (0:0.5) arc (0:45:0.5);
\draw[cyan,arrow] (90:0.5) arc (90:45:0.5);
\draw[cyan,arrow] (45:0.5) -- (60:1.1);
\draw[cyan,arrow] (45:0.5) -- (30:1.1);
\draw[blue,arrow] (0:0.5) arc (0:-135:0.5);
\draw[blue,arrow] (90:0.5) arc (90:225:0.5);
\draw[blue,arrow] (225:0.5) -- (240:1);
\draw[blue,arrow] (225:0.5) -- (210:1);
\end{scope}

\begin{scope}[shift={(1,1)}]
\draw[pink,arrow] (180:0.5) arc (180:135:0.5);
\draw[pink,arrow] (90:0.5) arc (90:135:0.5);
\draw[pink,arrow] (135:0.5) -- (120:1.1);
\draw[pink,arrow] (135:0.5) -- (150:1.1);
\draw[red,arrow] (180:0.5) arc (180:315:0.5);
\draw[red,arrow] (90:0.5) arc (90:-45:0.5);
\draw[red,arrow] (-45:0.5) -- (-30:1);
\draw[red,arrow] (-45:0.5) -- (-60:1);
\end{scope}

\draw[red,arrow] (-1,2.1) -- (-2,2.1);
\draw[pink,arrow] (-2,2.1) -- (-3,1.8);
\draw[red,arrow] (-2,2.1) -- (-3,2.4);

\draw[blue,arrow] (2,2.2) -- (3,2.5);
\draw[cyan,arrow] (2,2.2) -- (3,1.9);
\draw[blue,arrow] (1,2.2) -- (2,2.2);

\filldraw[black] (0,0) circle (1pt) node[anchor=north,font=\footnotesize] {$A_3$};
\filldraw[black] (-1,2.7) circle (1pt) node[anchor=south,font=\footnotesize] {$A_1$};
\filldraw[black] (1,3.3) circle (1pt) node[anchor=south,font=\footnotesize] {$A_2$};

\filldraw[black] (-1,1.5) circle (1pt) node[anchor=south east,font=\footnotesize] {$B_1$};
\filldraw[black] (-0.5,1) circle (1pt) node[anchor=east,font=\footnotesize] {$B_3$};
\filldraw[black] (0.5,1) circle (1pt) node[anchor=west,font=\footnotesize] {$B_4$};
\filldraw[black] (1,1.5) circle (1pt) node[anchor=south west,font=\footnotesize] {$B_2$};
\filldraw[black] (0,1) circle (1pt) node[anchor=north west,font=\footnotesize] {$C$};
\filldraw[black] (-1,2.1) circle (1pt) node[anchor=west,font=\footnotesize] {$C_1$};
\filldraw[black] (1,2.2) circle (1pt) node[anchor=east,font=\footnotesize] {$C_2$};
\end{scope}

\begin{scope}[shift={(6,6)}]
\draw[white] (-4,0) -- (4,-4);
\node[font=\large] at (0,1) {$\hat{T}$};
\draw (-4,0) -- (4,0);
\draw[violet,arrow] (0,0) -- (0,-1);

\draw[blue,arrow] (0,-1) -- (-1,-2);
\draw[blue,arrow] (-1,-2) -- (-2,-3);
\draw[cyan,arrow] (-1,-2) -- (-0.5,-3);

\draw[red,arrow] (0,-1) -- (1,-2);
\draw[red,arrow] (1,-2) -- (2,-3);
\draw[pink,arrow] (1,-2) -- (0.5,-3);
\filldraw[black] (0,0) circle (1pt) node[anchor=south,font=\footnotesize] {$O$};
\filldraw[black] (0,-1) circle (1pt) node[anchor=south west,font=\footnotesize] {$\hat{f}(C)$};
\filldraw[black] (-1,-2) circle (1pt) node[anchor=south east,font=\footnotesize] {$\hat{f}(B_1)=\hat{f}(B_3)$};
\filldraw[black] (1,-2) circle (1pt) node[anchor=south west,font=\footnotesize] {$\hat{f}(B_2)=\hat{f}(B_4)$};

\end{scope}

\draw[->] (-1,4.5) -- (1,4.5);
\end{tikzpicture}

\end{document}

==> Figures/g2_theta_2_legs.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[euler-digits]{eulervm}
\usepackage{amsmath,amsthm,amssymb}
\begin{document}
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}

\draw (-3.6,4.6) node[anchor=east,font=\scriptsize] {$s_2$} -- (4.4,4.6) node[anchor=west,font=\scriptsize] {$s_2$};
\begin{scope}[shift={(0,1.75)}]
\draw (0.375,2.85) -- (60:0.75);
\end{scope}
\draw[white,ultra thick] (-4,4) -- (4,4);
\draw (-4,4) -- (4,4);
\begin{scope}[shift={(0,1.75)}]
\draw (-0.375,2.25) -- (120:0.75);
\filldraw[black] (120:0.75) circle (1pt) node[anchor=south east,font=\footnotesize] {$B_1$};
\filldraw[black] (60:0.75) circle (1pt) node[anchor=south west,font=\footnotesize] {$B_2$};
\end{scope}
\draw (0,1.75) circle (0.75);
\draw (-0.75,1.75) -- (0.75,1.75);


\node[anchor=west,font=\scriptsize] at (4,4) {$s_1$};
\node[anchor=east,font=\scriptsize] at (-4,4) {$s_1$};
\filldraw[black] (-0.375,4) circle (1pt) node[anchor=south ,font=\footnotesize] {$A_1$};
\filldraw[black] (0.375,4.6) circle (1pt) node[anchor=south ,font=\footnotesize] {$A_2$};

\filldraw[black] (0.75,1.75) circle (1pt) node[anchor=west,font=\footnotesize] {$C_2$};
\filldraw[black] (-0.75,1.75) circle (1pt) node[anchor=east,font=\footnotesize] {$C_1$};


\draw[->] (0,0.7) -- (0,0.1);

\draw (-4,-0.5) -- (4,-0.5) node[anchor=west,font=\scriptsize] {$\mathbb{R}$};
\filldraw[black] (0,-0.5) circle (1pt) node[anchor=south,font=\footnotesize] {$O$};


\end{tikzpicture}

\end{document}

==> Figures/g2_theta_2_legs_modification.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[euler-digits]{eulervm}
\usepackage{amsmath,amsthm,amssymb}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    

\usetikzlibrary{decorations.markings}
\tikzset{arrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{>}} ,
        },
        postaction={decorate}
    }
}
\begin{document}
\begin{tikzpicture}


\begin{scope}[shift={(-6,1.5)}]
\node[font=\large] at (0,5.5) {$\hat{\Gamma}$};

\begin{scope}[shift={(0,1)}]
\draw[blue,arrow] (0,0) -- (60:0.6);
\draw[blue,arrow] (0,0) -- (120:0.6);
\end{scope}
\draw[cyan,arrow] (-0.75,1.75) -- (0,1.75);
\draw[cyan,arrow] (0.75,1.75) -- (0,1.75);

\begin{scope}[shift={(0,1.75)}]
\draw[cyan,arrow] (0,0) -- (45:0.6);
\draw[cyan,arrow] (0,0) -- (135:0.6);
\end{scope}


\begin{scope}[shift={(0,1.75)}]
\draw[red,arrow] (60:0.75) arc (60:90:0.75);
\draw[red,arrow] (120:0.75) arc (120:90:0.75);
\draw[blue,arrow] (60:0.75) arc (60:0:0.75);
\draw[blue,arrow] (120:0.75) arc (120:180:0.75);
\draw[blue,arrow] (0:0.75) arc (0:-90:0.75);
\draw[blue,arrow] (180:0.75) arc (180:270:0.75);
\end{scope}

\begin{scope}[shift={(0,2.5)}]
\draw[red,arrow] (0,0) -- (75:1);
\draw[red,arrow] (0,0) -- (105:1);
\end{scope}

\draw (-3.6,4.6) node[anchor=east,font=\scriptsize] {$s_2$} -- (4.4,4.6) node[anchor=west,font=\scriptsize] {$s_2$};
\begin{scope}[shift={(0,1.75)}]
\draw[violet,arrow] (0.375,2.85) -- (60:0.75);
\end{scope}

\draw[white,ultra thick] (-4,4) -- (4,4);
\draw (-4,4) -- (4,4);

\begin{scope}[shift={(0,1.75)}]
\draw[violet,arrow] (-0.375,2.25) -- (120:0.75);
\filldraw[black] (120:0.75) circle (1pt) node[anchor=south east,font=\footnotesize] {$B_1$};
\filldraw[black] (60:0.75) circle (1pt) node[anchor=south west,font=\footnotesize] {$B_2$};
\end{scope}

\filldraw[black] (0.75,1.75) circle (1pt) node[anchor=west,font=\footnotesize] {$C_2$};
\filldraw[black] (-0.75,1.75) circle (1pt) node[anchor=east,font=\footnotesize] {$C_1$};


\node[anchor=west,font=\scriptsize] at (4,4) {$s_1$};
\node[anchor=east,font=\scriptsize] at (-4,4) {$s_1$};
\filldraw[black] (-0.375,4) circle (1pt) node[anchor=south ,font=\footnotesize] {$A_1$};
\filldraw[black] (0.375,4.6) circle (1pt) node[anchor=south ,font=\footnotesize] {$A_2$};
\end{scope}

\begin{scope}[shift={(6,6)}]
\draw[white] (-4,0) -- (4,-4);
\node[font=\large] at (0,1) {$\hat{T}$};
\draw (-4,0) -- (4,0);
\draw[violet,arrow] (0,0) -- (0,-1);
\draw[red,arrow] (0,-1) -- (2,-3);
\draw[blue,arrow] (0,-1) -- (-1,-2);
\draw[blue,arrow] (-1,-2) -- (-2,-3);
\draw[cyan,arrow] (-1,-2) -- (0,-3);
\filldraw[black] (0,0) circle (1pt) node[anchor=south,font=\footnotesize] {$f(A)=f(D)$};
\filldraw[black] (0,-1) circle (1pt) node[anchor=south west,font=\footnotesize] {$\hat{f}(B_1)$};
\filldraw[black] (-1,-2) circle (1pt) node[anchor=south east,font=\footnotesize] {$\hat{f}(C_1)$};

\end{scope}

\draw[->] (-1,4.5) -- (1,4.5);
\end{tikzpicture}

\end{document}

==> Figures/g2_theta_3_legs.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amsthm,amssymb}
\begin{document}    
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
\begin{tikzpicture}
\draw (0.2,1.6) to [bend right] (75:0.5);
\draw[white,ultra thick] (-4,1) -- (4,1);
\draw (-4,1) node[anchor=east,font=\scriptsize] {$s_1$}  -- (4,1) node[anchor=west,font=\scriptsize] {$s_1$};
\draw (-3.6,1.6) node[anchor=east,font=\scriptsize] {$s_2$} -- (4.4,1.6) node[anchor=west,font=\scriptsize] {$s_2$};
\draw (0,0) circle (0.5);
\draw (-4,-1.2) node[anchor=east,font=\scriptsize] {$s_3$} -- (4,-1.2) node[anchor=west,font=\scriptsize] {$s_3$};
\draw[white,ultra thick] (-0.2,1) to [bend right] (0,0);
\draw (-0.2,1) to [bend right] (0,0);
\draw (255:0.5) to [bend right] (0,-1.2);
\draw (0.5,0) -- (-0.5,0);
\filldraw[black] (-0.2,1) circle (1pt) node[anchor=south east,font=\footnotesize] {$A_1$};
\filldraw[black] (0.2,1.6) circle (1pt) node[anchor=south east,font=\footnotesize] {$A_2$};
\filldraw[black] (0,-1.2) circle (1pt) node[anchor=north,font=\footnotesize] {$A_3$};
\filldraw[black] (0,0) circle (1pt);
\node[font=\footnotesize] at (0.2,-0.2) {$B_1$};
\filldraw[black] (75:0.5) circle (1pt) node[anchor=south west,font=\footnotesize] {$B_2$};
\filldraw[black] (255:0.5) circle (1pt) node[anchor=north east,font=\footnotesize] {$B_3$};


\draw[->] (0,-1.8) -- (0,-2.4);

\draw (-4,-3) -- (4,-3) node[anchor=west,font=\scriptsize] {$\mathbb{R}$};
\filldraw[black] (0,-3) circle (1pt) node[anchor=south,font=\footnotesize] {$O$};
%\node[anchor=west,font=\footnotesize] at (5,-1.5) {$\hat{T}$};
\end{tikzpicture}
\end{document}


==> Figures/g2_theta_3_legs_modification_1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[euler-digits]{eulervm}
\usepackage{amsmath,amsthm,amssymb}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    

\usetikzlibrary{decorations.markings}
\tikzset{arrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{>}} ,
        },
        postaction={decorate}
    }
}
\begin{document}
\begin{tikzpicture}


\begin{scope}[shift={(-6,4.5)}]
\node[font=\large] at (0,2.5) {$\Gamma$};
\node[font=\large] at (1,0) {$\Gamma_1$};
\node[font=\large] at (-1,0) {$\Gamma_2$};
\draw[violet,arrow] (0.2,1.6) to [bend right] (75:0.5);
\draw[white,ultra thick] (-4,1) -- (4,1);
\draw (-4,1) node[anchor=east,font=\scriptsize] {$s_1$}  -- (4,1) node[anchor=west,font=\scriptsize] {$s_1$};
\draw (-3.6,1.6) node[anchor=east,font=\scriptsize] {$s_2$} -- (4.4,1.6) node[anchor=west,font=\scriptsize] {$s_2$};

\draw[blue] (255:0.5) arc (255:75:0.5);
\draw[red] (75:0.5) arc (75:-105:0.5);
\draw (-4,-1.2) node[anchor=east,font=\scriptsize] {$s_3$} -- (4,-1.2) node[anchor=west,font=\scriptsize] {$s_3$};
\draw[white,ultra thick] (-0.2,1) to [bend right] (0,0);
\draw[violet,arrow] (-0.2,1) to [bend right] (0,0);
\draw[violet,arrow] (0,-1.2) to [bend left] (255:0.5);
\draw[red] (0.5,0) -- (0,0);
\draw[blue] (0,0) -- (-0.5,0);
\filldraw[black] (-0.2,1) circle (1pt) node[anchor=south east,font=\footnotesize] {$A_1$};
\filldraw[black] (0.2,1.6) circle (1pt) node[anchor=south east,font=\footnotesize] {$A_2$};
\filldraw[black] (0,-1.2) circle (1pt) node[anchor=north,font=\footnotesize] {$A_3$};
\filldraw[black] (0,0) circle (1pt);
\node[font=\footnotesize] at (0.2,-0.2) {$B_1$};
\filldraw[black] (75:0.5) circle (1pt) node[anchor=south west,font=\footnotesize] {$B_2$};
\filldraw[black] (255:0.5) circle (1pt) node[anchor=north east,font=\footnotesize] {$B_3$};
%\node[anchor=west,font=\footnotesize] at (5,-1.5) {$\hat{T}$};
\end{scope}

\begin{scope}[shift={(6,6)}]
\draw[white] (-4,0) -- (4,-4);
\node[font=\large] at (0,1) {$\hat{T}$};
\draw (-4,0) -- (4,0);
\draw[violet,arrow] (0,0) -- (0,-1);
\draw[red] (0,-1) -- (1,-2);
\draw[blue] (0,-1) -- (-1,-2);
\draw[red] (1,-2) -- (2,-3);
\draw[blue] (-1,-2) -- (-2,-3);
\filldraw[black] (0,0) circle (1pt) node[anchor=south,font=\footnotesize] {$f(A_1)=f(A_2)$};
\filldraw[black] (0,-1) circle (1pt) node[anchor=south west,font=\footnotesize] {$P=\hat{f}(B_1)$};

\node[font=\large,anchor = south west] at (1.5,-2) {$T_1$};
\node[font=\large,anchor = south east] at (-1.5,-2) {$T_2$};
\end{scope}

\draw[->] (-1,4.5) -- (1,4.5);
\end{tikzpicture}

\end{document}

==> Figures/g2_theta_3_legs_modification_2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[euler-digits]{eulervm}
\usepackage{amsmath,amsthm,amssymb}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    

\usetikzlibrary{decorations.markings}
\tikzset{arrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{>}} ,
        },
        postaction={decorate}
    }
}
\begin{document}
\begin{tikzpicture}


\begin{scope}[shift={(-7,4.5)}]
\node[font=\large] at (2,2.5) {$\hat{\Gamma}_1$};
\draw[white] (-3,-1) -- (5,3);

\draw[red,arrow] (90:1.5) arc (90:45:1.5);
\draw[red,arrow] (-105:1.5) arc (-105:-60:1.5);
\draw[violet,arrow] (-60:1.5) arc (-60:-30:1.5);
\draw[violet,arrow] (0:1.5) arc (0:-30:1.5);
\draw[blue,arrow] (45:1.5) arc (45:22.5:1.5);
\draw[blue,arrow] (0:1.5) arc (0:22.5:1.5);
\draw[blue,arrow] (22.5:1.5) -- (30:3.5);
\draw[blue,arrow] (22.5:1.5) -- (15:3.5);
\draw[red,arrow] (0,0) -- (1.5,0);
\draw[violet,arrow] (45:1.5) -- (45:2.5);
\draw[blue,arrow] (-60:1.5) -- (-60:2.5);
\draw[violet,arrow] (-30:1.5) -- (-22.5:3.5);
\draw[violet,arrow] (-30:1.5) -- (-37.5:3.5);

\filldraw[black] (0,0) circle (1pt) node[font=\footnotesize,anchor=east] {$B_1$};
\filldraw[black] (90:1.5) circle (1pt) node[anchor=south west,font=\footnotesize] {$B_2$};
\filldraw[black] (255:1.5) circle (1pt) node[anchor=north east,font=\footnotesize] {$B_3$};
\filldraw[black] (1.5,0) circle (1pt) node[anchor=west,font=\footnotesize] {$Q$};
\filldraw[black] (45:1.5) circle (1pt) node[anchor=north east,font=\footnotesize] {$Q_2$};
\filldraw[black] (-60:1.5) circle (1pt) node[anchor=south east,font=\footnotesize] {$Q_3$};
%\node[anchor=west,font=\footnotesize] at (5,-1.5) {$\hat{T}$};
\end{scope}

\begin{scope}[shift={(6,6)}]
\draw[white] (-4,0) -- (4,-4);
\node[font=\large] at (0,1) {$\hat{T}_1$};

\draw[red,arrow] (0,0) -- (0,-1.5);
\draw[violet,arrow] (0,-1.5) -- (2,-3);
\draw[blue,arrow] (0,-1.5) -- (-2,-3);
\filldraw[black] (0,0) circle (1pt) node[anchor=south,font=\footnotesize] {$\hat{f}(B_1)$};
\filldraw[black] (0,-1.5) circle (1pt) node[anchor=south west,font=\footnotesize] {$\hat{f}(Q)$};

\end{scope}

\draw[->] (-1,4.5) -- (1,4.5);
\end{tikzpicture}

\end{document}

==> Figures/g2_theta_y_shaped_leg.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amsthm,amssymb}
\begin{document}
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}
\draw (-4,1) node[anchor=east,font=\scriptsize] {$s_1$}  -- (4,1) node[anchor=west,font=\scriptsize] {$s_1$};
\draw (-4,-1) node[anchor=east,font=\scriptsize] {$s_2$} -- (4,-1) node[anchor=west,font=\scriptsize] {$s_2$};

\filldraw[black] (-0.25,1) circle (1pt) node[anchor=south,font=\footnotesize] {$A_1$};
\filldraw[black] (-0.25,-1) circle (1pt) node[anchor=north,font=\footnotesize] {$A_2$};

\filldraw[black] (-0.25,0) circle (1pt) node[anchor=east,font=\footnotesize] {$C$};
\filldraw[black] (0.5,0) circle (1pt) node[anchor=south east,font=\footnotesize] {$B$};

\draw (-0.25,1) -- (-0.25,-1);

\draw (-0.25,0) -- (0.5,0);

\draw (1,0) circle (0.5);

\draw (1,0.5) -- (1,-0.5);


\draw[->] (0,-1.8) -- (0,-2.4);

\draw (-4,-3) -- (4,-3) node[anchor=west,font=\scriptsize] {$\mathbb{R}$};
\filldraw[black] (0,-3) circle (1pt) node[anchor=south,font=\footnotesize] {$O$};
%\node[anchor=west,font=\footnotesize] at (5,-1.5) {$\hat{T}$};
\end{tikzpicture}
\end{document}

